A necessary and sufficient condition for the existence of a properly coloured $f$-factor in an edge-coloured graph

The main result of this paper is an edge-coloured version of Tutte's $f$-factor theorem. We give a necessary and sufficient condition for an edge-coloured graph $G^c$ to have a properly coloured $f$-factor. We state and prove our result in terms of an auxiliary graph $G_f^c$ which has a 1-factor if and only if $G^c$ has a properly coloured $f$-factor; this is analogous to the "short proof" of the $f$-factor theorem given by Tutte in 1954. An alternative statement, analogous to the original $f$-factor theorem, is also given. We show that our theorem generalises the $f$-factor theorem; that is, the former implies the latter. We consider other properties of edge-coloured graphs, and show that similar results are unlikely for $f$-factors with rainbow components and distance-$d$-coloured $f$-factors, even when $d=2$ and the number of colours used is asymptotically minimal.

==> fig-GHc.tex <==
\def\a{1.0}%Q edges
\def\b{0.6}%gap between Qs
\def\c{1.2}%central clique to Qs
\def\d{3.0*\a+4.0*\b}%mid square
\begin{tikzpicture}

				\tikzstyle{every node} = [draw,circle,fill=black,inner
				sep=1.2]
				
				%central clique x
				\node(x1)[label=$x_1$] at (\a+1.8*\b+\c,2.2*\c+\d) {};
				\node(x2)[label=0:$x_2$] at (1.5*\a+2*\b+\c,1.7*\c+\d) {};
				\node(x3)[label=$x_3$] at (2*\a+2.2*\b+\c,2.2*\c+\d) {};
				
				%central clique y
				\node(y1)[label=0:$y_1$] at (2.2*\c+\d,2*\a+2.2*\b+\c) {};
				\node(y2)[label=-90:$y_2$] at (1.7*\c+\d,1.5*\a+2*\b+\c) {};
				\node(y3)[label=0:$y_3$] at (2.2*\c+\d,\a+1.8*\b+\c) {};

				%central clique w
				\node(w1)[label=180:$w_2$] at (-0.2*\c,2*\a+2.2*\b+\c) {};
				\node(w2)[label=-90:$w_1$] at (0.3*\c,1.5*\a+2*\b+\c) {};
				\node(w3)[label=180:$w_3$] at (-0.2*\c,\a+1.8*\b+\c) {};

				%central clique z
				\node(z1)[label=-90:$z_1$] at (\a+1.8*\b+\c,-0.2*\c) {};
				\node(z2)[label=0:$z_3$] at (1.5*\a+2*\b+\c,0.3*\c) {};
				\node(z3)[label=-90:$z_2$] at (2*\a+2.2*\b+\c,-0.2*\c) {};

				%Q_x
				\node (x11) at (\b+\c,\c+\d) {};
				\node[label={[label distance=5]-135:$Q_1^x$}] (x12) at (\a+\b+\c,\c+\d) {};
				
				\node (x21) at (\a+2*\b+\c,\c+\d) {};
				\node[label={[label distance=5]-145:$Q_2^x$}] (x22) at (2*\a+2*\b+\c,\c+\d) {};

				\node[label={[label distance=5]-45:$Q_3^x$}] (x31) at (2*\a+3*\b+\c,\c+\d) {};
				\node (x32) at (3*\a+3*\b+\c,\c+\d) {};
				
				%Q_y
				\node (y11) at (\c+\d,3*\a+3*\b+\c) {};
				\node[label={[label distance=5]135:$Q_1^y$}] (y12) at (\c+\d,2*\a+3*\b+\c) {};
				
				\node (y21) at (\c+\d,2*\a+2*\b+\c) {};
				\node[label={[label distance=5]125:$Q_2^y$}] (y22) at (\c+\d,\a+2*\b+\c) {};

				\node[label={[label distance=5]225:$Q_3^y$}] (y31) at (\c+\d,\a+\b+\c) {};
				\node (y32) at (\c+\d,\b+\c) {};

				%Q_z
				\node (z11) at (\b+\c,\c) {};
				\node[label={[label distance=5]135:$Q_1^z$}] (z12) at (\a+\b+\c,\c) {};
				
				\node (z21) at (\a+2*\b+\c,\c) {};
				\node[label={[label distance=5]145:$Q_3^z$}] (z22) at (2*\a+2*\b+\c,\c) {};

				\node[label={[label distance=5]45:$Q_2^z$}] (z31) at (2*\a+3*\b+\c,\c) {};
				\node (z32) at (3*\a+3*\b+\c,\c) {};

				%Q_w
				\node (w11) at (\c,3*\a+3*\b+\c) {};
				\node[label={[label distance=5]45:$Q_2^w$}] (w12) at (\c,2*\a+3*\b+\c) {};
				
				\node (w21) at (\c,2*\a+2*\b+\c) {};
				\node[label={[label distance=5]55:$Q_1^w$}] (w22) at (\c,\a+2*\b+\c) {};

				\node[label={[label distance=5]-45:$Q_3^w$}] (w31) at (\c,\a+\b+\c) {};
				\node (w32) at (\c,\b+\c) {};
				
				%hedges
				\node[label=0:$v_{e_1}$] (e1) at (\a+\b+\c,1.5*\a+2*\b+\c) {};
				\node[label=-90:$v_{e_2}$] (e2) at (1.5*\a+2*\b+\c,2*\a+3*\b+\c)
								{}; 
				\node[label=180:$v_{e_3}$] (e3) at
												(2*\a+3*\b+\c,1.5*\a+2*\b+\c) {};
				\node[label=90:$v_{e_4}$] (e4) at (1.5*\a+2*\b+\c,\a+\b+\c) {};

				%central clique edges
				\foreach \from/\to in {x1/x2,y1/y2,z1/z2,w1/w2}
				\draw[ultra thick,color=mygreen] (\from) -- (\to);
				\foreach \from/\to in {x3/x2,y3/y2,z3/z2,w3/w2}
				\draw[ultra thick,color=myorange] (\from) -- (\to);
				\foreach \from/\to in {x1/x3,y1/y3,z1/z3,w1/w3}
				\draw[ultra thick,color=myblue] (\from) -- (\to);

				%Q-clique edges
				\foreach \from/\to in
				{x11/x12,x21/x22,x31/x32,y11/y12,y21/y22,y31/y32,z11/z12,z21/z22,z31/z32,w11/w12,w21/w22,w31/w32}
				\draw[ultra thick,color=mygreen] (\from) -- (\to);

				%edges from central to Q-cliques
				\foreach \from/\to in {x1/x11,x2/x21,x3/x31,y1/y11,y2/y21,y3/y31,z1/z11,z2/z21,z3/z31,w1/w11,w2/w21,w3/w31}
				\draw[ultra thick,color=myorange] (\from) -- (\to);
				\foreach \from/\to in
				{x1/x12,x2/x22,x3/x32,y1/y12,y2/y22,y3/y32,z1/z12,z2/z22,z3/z32,w1/w12,w2/w22,w3/w32}
				\draw[ultra thick,color=myblue] (\from) -- (\to);

				%edges from hedges to Q-cliques
				\foreach \from/\to in
				{e1/z11,e1/w21,e1/x11,e2/w11,e2/x21,e2/y11,e3/x31,e3/y21,e3/z31,e4/w31,e4/z21,e4/y31}
				\draw[ultra thick,color=myorange] (\from) -- (\to);
				\foreach \from/\to in
				{e1/z12,e1/w22,e1/x12,e2/w12,e2/x22,e2/y12,e3/x32,e3/y22,e3/z32,e4/w32,e4/z22,e4/y32}
				\draw[ultra thick,color=myblue] (\from) -- (\to);
\end{tikzpicture}




==> fig-Gfc.tex <==
\def\e{1.2}
\def\f{0.6}
\def\g{0.7}
\def\h{0.2}
\hspace{1cm}
\begin{tikzpicture}

	\tikzstyle{every node} = [draw,circle,fill=black,inner
	sep=1.2]

	\node[color=white,fill=white] (dummy) at (0,-1.5*\e-\g) {};

	\node[label=below:$2$] (x0) at (0,0) {};
	\node[label=above left:$1$] (x1) at (-\e,\e) {};
	\node[label=above right:$1$] (x2) at (\e,\e) {};
	\node[label=below right:$1$] (x3) at (\e,-\e) {};
	\node[label=below left:$1$] (x4) at (-\e,-\e) {};

	\draw[ultra thick,color=myblue] 
		(x1) -- (x2)
		(x3) -- (x4);
	\draw[ultra thick,color=mygreen]
		(x1) -- (x0) -- (x4)
		(x2) -- (x3);
	\draw[ultra thick,color=myorange]
		(x2) -- (x0) -- (x3)
		(x1) -- (x4);
\end{tikzpicture}
\hspace{2cm}
\begin{tikzpicture}
	\tikzstyle{every node} = [draw,circle,fill=black,inner
	sep=1.2]

	\node (x0g) at (-\e/2,0) {};
	\node (x0r) at (\e/2,0) {};

	\node (x1g) at (-1.5*\e,1.5*\e) {};
	\node (x1b) at (-1.5*\e+\f,1.5*\e+\f) {};
	\node (x1r) at (-1.5*\e-\f,1.5*\e-\f) {};
	\node (x10) at (-1.5*\e-\h,1.5*\e+\g) {};
	\node (x11) at (-1.5*\e-\g,1.5*\e+\h) {};
	
	\foreach \from in {x10,x11}
	\foreach \to in {x1r,x1b,x1g}
	\draw[thick] (\from) -- (\to);

	\node (x2r) at (1.5*\e,1.5*\e) {};
	\node (x2g) at (1.5*\e+\f,1.5*\e-\f) {};
	\node (x2b) at (1.5*\e-\f,1.5*\e+\f) {};
	\node (x20) at (1.5*\e+\h,1.5*\e+\g) {};
	\node (x21) at (1.5*\e+\g,1.5*\e+\h) {};
	\foreach \from in {x20,x21}
	\foreach \to in {x2r,x2b,x2g}
	\draw[thick] (\from) -- (\to);

	\node (x3r) at (1.5*\e,-1.5*\e) {};
	\node (x3g) at (1.5*\e+\f,-1.5*\e+\f) {};
	\node (x3b) at (1.5*\e-\f,-1.5*\e-\f) {};
	\node (x30) at (1.5*\e+\h,-1.5*\e-\g) {};
	\node (x31) at (1.5*\e+\g,-1.5*\e-\h) {};
	\foreach \from in {x30,x31}
	\foreach \to in {x3r,x3b,x3g}
	\draw[thick] (\from) -- (\to);
	
	\node (x4g) at (-1.5*\e,-1.5*\e) {};
	\node (x4b) at (-1.5*\e+\f,-1.5*\e-\f) {};
	\node (x4r) at (-1.5*\e-\f,-1.5*\e+\f) {};
	\node (x40) at (-1.5*\e-\h,-1.5*\e-\g) {};
	\node (x41) at (-1.5*\e-\g,-1.5*\e-\h) {};
	\foreach \from in {x40,x41}
	\foreach \to in {x4r,x4b,x4g}
	\draw[thick] (\from) -- (\to);

	\draw[ultra thick,color=mygreen] (x1g) -- (x0g) -- (x4g);
	\draw[ultra thick,color=myorange] (x2r) -- (x0r) -- (x3r);
	\draw[ultra thick,color=mygreen] (x2g) -- (x3g);
	\draw[ultra thick,color=myorange] (x1r) -- (x4r);
	\draw[ultra thick,color=myblue] 
		(x1b) -- (x2b)
		(x3b) -- (x4b);
\end{tikzpicture}


==> fig-STW.tex <==
\def\sc{0.9}
\begin{tikzpicture}[scale=\sc]
	
	\useasboundingbox (-1.5,-1) rectangle (1.5,2);
	\tikzstyle{every node} = [draw,circle,fill=black,inner
	sep=1.2]

	\fill[color=white,top color=black!30,bottom color=white]
		(-1.5,-1) .. controls (-3,1.2) and (3,1.2) .. (1.5,-1);

	\draw (0,0) ellipse (1.5 and 0.5);
	\draw (0,1.5) ellipse (1.2 and 0.4);

  \node[draw=none,fill=none] at (0,2.5) {$v \in S$};
  \node[draw=none,fill=none] at (-2.25,1.5) {$T_v$};
  \node[draw=none,fill=none] at (-2.25,0) {$S_v$};
  \node[draw=none,fill=none] at (0,0.85) {$+$};

	\node[color=myorange]  (vr) at (-1,0) {};
	\node[color=mygreen] 	 (vg) at (-0.5,0) {};
	\node[color=myblue] 	 (vb) at (0,0) {};
	\node[draw=none,fill=none] (tdots) at (0.75,0) {$\dots$};

	\node (v1) at (-0.6,1.5) {};
	\node (v2) at (-0.1,1.5) {};
	\node[draw=none,fill=none] (sdots) at (0.5,1.5) {$\dots$};

\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=\sc]

	\useasboundingbox (-1.5,-1) rectangle (1.5,2);
	\tikzstyle{every node} = [draw,circle,fill=black,inner
	sep=1.2]

	\fill[color=white,top color=black!30,bottom color=white]
		(-1.5,-1) .. controls (-3.5,3.5) and (5,3) .. (-0.5,-1);

  \node[draw=none,fill=none] at (0,2.5) {$v \in T^{\{\textcolor{myorange}{1},\textcolor{mygreen}{2},\textcolor{myblue}{3}\}}$};
  \node[draw=none,fill=none] at (0,0.85) {$+$};

	\draw (0,0) ellipse (1.5 and 0.5);
	\draw (0,1.5) ellipse (1.2 and 0.4);

	\node[color=myorange] (vr) at (-1,0) {};
	\node[color=mygreen] 	(vg) at (-0.5,0) {};
	\node[color=myblue] 	(vb) at (0,0) {};
	\node[draw=none,fill=none] (tdots) at (0.75,0) {$\dots$};

	\node (v1) at (-0.6,1.5) {};
	\node (v2) at (-0.1,1.5) {};
	\node[draw=none,fill=none] (sdots) at (0.5,1.5) {$\dots$};

\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=\sc]

	\useasboundingbox (-1.5,-1) rectangle (1.5,2);
	\tikzstyle{every node} = [draw,circle,fill=black,inner
	sep=1.2]

	\fill[color=white,top color=black!30,bottom color=white]
		(-1.5,-1) .. controls (-3,1.2) and (3,1.2) .. (-0.5,-1);

	\draw (0,0) ellipse (1.5 and 0.5);
	\draw (0,1.5) ellipse (1.2 and 0.4);

	\node[draw=none,fill=none] at (0,2.5) {$v \in
		W^{\{\textcolor{myorange}{1},\textcolor{mygreen}{2},\textcolor{myblue}{3}\}}$};
  \node[draw=none,fill=none] at (0,0.85) {$+$};

	\node[color=myorange]  (vr) at (-1,0) {};
	\node[color=mygreen] 	 (vg) at (-0.5,0) {};
	\node[color=myblue] 	 (vb) at (0,0) {};
	\node[draw=none,fill=none] (tdots) at (0.75,0) {$\dots$};

	\node (v1) at (-0.6,1.5) {};
	\node (v2) at (-0.1,1.5) {};
	\node[draw=none,fill=none] (sdots) at (0.5,1.5) {$\dots$};

\end{tikzpicture}


==> fig-dist.tex <==
\def\r{0.5}
\def\rr{1.2}
\begin{tikzpicture}

				\tikzstyle{every node} = [draw,circle,fill=black,inner sep=1.2]

				\node[label=45:$v_e$] (ve) at (4.5,\rr+0.2) {};
				\begin{scope}[shift={(4.5,\rr+0.2)}]

								\draw[thick] (ve) -- (115:0.37);
								\draw[thick] (ve) -- (135:0.37);
								\draw[thick] (ve) -- (155:0.37);

								\draw[thick] (ve) -- (-25:0.37);
								\draw[thick] (ve) -- (-45:0.37);
								\draw[thick] (ve) -- (-65:0.37);
				\end{scope}

				%Q
				\node (x34) at (18:\rr) {};
				%\node (xi) at (90:\rr) {};
				\node (x45) at (162:\rr) {};
				\node[label={[label distance=12]-25:$Q_i^x$}] (x23) at (234:\rr) {};
				\node (x15) at (306:\rr) {};
				\node (x25) at (18:\r) {};
				\node (x35) at (90:\r) {};
				\node (x13) at (162:\r) {};
				\node (x14) at (234:\r) {};
				\node (x24) at (306:\r) {};

				%Qbar
				\begin{scope}[shift={(3,0)}]
				\node (bx34) at (18:\rr) {};
				%\node (bxi)  at (90:\rr) {};
				\node (bx45) at (162:\rr) {};
				\node[label={[label distance=11]-22:$\bar{Q}_i^x$}] 
								(bx23) at (234:\rr) {};
				\node (bx15) at (306:\rr) {};
				\node (bx25) at (18:\r) {};
				\node (bx35) at (90:\r) {};
				\node (bx13) at (162:\r) {};
				\node (bx14) at (234:\r) {};
				\node (bx24) at (306:\r) {};
				\end{scope}
				\node[label=90:$\bar{x}_i$] (bxi) at (1.5,\rr+0.2) {};


				\begin{scope}[shift={(-1-\rr,\rr+\rr)}]

				%central gadget
				\node (cx34) at (18:\rr) {};
				\node (cxi)  at (90:\rr) {};
				\node (cx45) at (162:\rr) {};
				\node (cx23) at (234:\rr) {};
				\node (cx15) at (306:\rr) {};
				\node[label=-135:$x_i$]
							(xi)	 at (306:\rr) {};
				\node (cx25) at (18:\r) {};
				\node (cx35) at (90:\r) {};
				\node (cx13) at (162:\r) {};
				\node (cx14) at (234:\r) {};
				\node (cx24) at (306:\r) {};

				\draw[thick] (cx34) -- (18:\rr+0.37);
				\draw[thick] (cx34) -- (23:\rr+0.35);
				\draw[thick] (cx34) -- (13:\rr+0.35);

				\draw[thick] (cxi) -- (85:\rr+0.35);
				\draw[thick] (cxi) -- (90:\rr+0.37);
				\draw[thick] (cxi) -- (95:\rr+0.35);

				\draw[thick] (cx45) -- (157:\rr+0.35);
				\draw[thick] (cx45) -- (162:\rr+0.37);
				\draw[thick] (cx45) -- (167:\rr+0.35);

				\draw[thick] (cx23) -- (229:\rr+0.35);
				\draw[thick] (cx23) -- (234:\rr+0.37);
				\draw[thick] (cx23) -- (239:\rr+0.35);

				\draw[thick] (cx25) -- (18:\rr-0.95);
				\draw[thick] (cx25) -- (10:\rr-0.5);
				\draw[thick] (cx25) -- (26:\rr-0.5);

				\draw[thick] (cx35) -- (90:\rr-0.95);
				\draw[thick] (cx35) -- (82:\rr-0.5);
				\draw[thick] (cx35) -- (98:\rr-0.5);

				\draw[thick] (cx13) -- (162:\rr-0.95);
				\draw[thick] (cx13) -- (154:\rr-0.5);
				\draw[thick] (cx13) -- (170:\rr-0.5);
				
				\draw[thick] (cx14) -- (234:\rr-0.95);
				\draw[thick] (cx14) -- (226:\rr-0.5);
				\draw[thick] (cx14) -- (242:\rr-0.5);

				\draw[thick] (cx24) -- (306:\rr-0.95);
				\draw[thick] (cx24) -- (292:\rr-0.5);
				\draw[thick] (cx24) -- (314:\rr-0.5);
				\end{scope}
				
				\foreach \from/\to in
				{i/45,i/35,i/34,34/25,34/15,15/24,15/23,23/14,23/45,45/13,35/14,35/24,25/13,25/14,24/13}{
				\draw[thick] (x\from) -- (x\to);
				\draw[thick] (bx\from) -- (bx\to);
				\draw[thick] (cx\from) -- (cx\to);}

				\draw[thick] (bxi) -- (x45);
				\draw[thick] (bxi) -- (x35);
				\draw[thick] (bxi) -- (x34);

				\draw[thick] (ve) -- (bx45);
				\draw[thick] (ve) -- (bx35);
				\draw[thick] (ve) -- (bx34);

				

\end{tikzpicture}



==> fig-pet.tex <==
%1 black 2 grey 3 orange 4 green 5 blue
%FIXME colors are wrong!
\def\rs{1.4}
\def\rrs{3.0}
\begin{tikzpicture}

	\tikzstyle{every node} = [draw,circle,inner	sep=1.2]

	\node (x34) at (18:\rrs)
		{\textbf{\textcolor{myorange}{3}\textcolor{mygreen}{4}}};
	\node (x12) at (90:\rrs)
		{\textbf{\textcolor{black}{1}\textcolor{gray}{2}}};
	\node (x45) at (162:\rrs)
		{\textbf{\textcolor{mygreen}{4}\textcolor{myblue}{5}}};
	\node (x23) at (234:\rrs)
		{\textbf{\textcolor{gray}{2}\textcolor{myorange}{3}}};
	\node (x15) at (306:\rrs)
		{\textbf{\textcolor{black}{1}\textcolor{myblue}{5}}};
	\node (x25) at (18:\rs) 
		{\textbf{\textcolor{gray}{2}\textcolor{myblue}{5}}};
	\node (x35) at (90:\rs)
		{\textbf{\textcolor{myorange}{3}\textcolor{myblue}{5}}};
	\node (x13) at (162:\rs)
		{\textbf{\textcolor{black}{1}\textcolor{myorange}{3}}};
	\node (x14) at (234:\rs)
		{\textbf{\textcolor{black}{1}\textcolor{mygreen}{4}}};
	\node (x24) at (306:\rs)
		{\textbf{\textcolor{gray}{2}\textcolor{mygreen}{4}}};

	%1
	\foreach \from/\to in {23/45,24/35,25/34}
	\draw[ultra thick] (x\from) -- (x\to);

	%2
	\foreach \from/\to in {13/45,14/35,15/34}
	\draw[ultra thick,color=gray] (x\from) -- (x\to);

	%3
	\foreach \from/\to in {12/45,14/25,15/24}
	\draw[ultra thick,color=myorange] (x\from) -- (x\to);

	%4
	\foreach \from/\to in {12/35,13/25,15/23}
	\draw[ultra thick,color=mygreen] (x\from) -- (x\to);

	%5
	\foreach \from/\to in {12/34,13/24,14/23}
	\draw[ultra thick,color=myblue] (x\from) -- (x\to);
\end{tikzpicture}


